CHO-Bench: How Do Context Hints Affect Ad Rankings in LLM Advertising?

LLM advertising selects advertisements based on user conversations, where user needs may extend beyond explicit product searches. ChatGPT Ads allows advertisers to provide natural-language context hints describing what they offer, who may find it useful, and when it may be useful, as additional information for ranking advertisements across diverse user conversations. However, how to effectively construct these hints remains unclear. We formulate Context Hint Optimization (CHO) as the problem of constructing context hints to improve an advertisement's ranking under a given budget. Drawing on established marketing frameworks, we develop seven context hint generation strategies covering What, Who, and When, along with a Unified strategy that combines all seven dimensions. We introduce CHO-Bench and conduct over 1.19 million paired evaluations across five datasets using embedding-based and LLM-based rankers. Our results show that context hints improve advertisement rankings under the evaluated offline rankers. While individual strategies achieve similar average gains and Unified offers no consistent advantage, strategy differences become more pronounced under specific generation-ranking configurations, with embedding-based and LLM-based rankers favoring different information dimensions. Increasing the hint budget further improves rankings with diminishing marginal gains. These findings establish an offline benchmark for studying ad-side ranking optimization in LLM advertising and highlight opportunities for model-specific hint selection and budget-aware generation and aggregation.

==> fig/pipeline.tex <==
\begin{figure*}[!t]
\centering
\def\adpath{fig/ads}
\newsavebox\plbox
\newcommand{\plphoto}[4]{%
  \begin{scope}
    \clip[rounded corners=1.5pt] (#1,#2) rectangle (#3,#4);
    \IfFileExists{\adpath/hellofresh.jpg}{%
      \sbox\plbox{\includegraphics{\adpath/hellofresh.jpg}}%
      \pgfmathsetmacro{\phw}{(#3)-(#1)}\pgfmathsetmacro{\phh}{(#4)-(#2)}%
      \pgfmathsetmacro{\imgr}{\the\wd\plbox/\the\ht\plbox}%
      \pgfmathparse{\imgr > \phw/\phh ? 1 : 0}%
      \ifnum\pgfmathresult=1
        \node[inner sep=0pt] at ($(#1,#2)!0.5!(#3,#4)$) {\includegraphics[height=\phh cm]{\adpath/hellofresh.jpg}};
      \else
        \node[inner sep=0pt] at ($(#1,#2)!0.5!(#3,#4)$) {\includegraphics[width=\phw cm]{\adpath/hellofresh.jpg}};
      \fi
    }{\fill[black!12] (#1,#2) rectangle (#3,#4);}%
  \end{scope}}
\newcommand{\adthumb}[5]{%
  \begin{scope}
    \clip[rounded corners=1.5pt] (#2,#3) rectangle (#4,#5);
    \IfFileExists{\adpath/#1}{%
      \sbox\plbox{\includegraphics{\adpath/#1}}%
      \pgfmathsetmacro{\phw}{(#4)-(#2)}\pgfmathsetmacro{\phh}{1.13*((#5)-(#3))}%
      \pgfmathsetmacro{\imgr}{\the\wd\plbox/\the\ht\plbox}%
      \pgfmathparse{\imgr > \phw/\phh ? 1 : 0}%
      \ifnum\pgfmathresult=1
        \node[inner sep=0pt] at ($(#2,#3)!0.5!(#4,#5)$) {\includegraphics[height=\phh cm]{\adpath/#1}};
      \else
        \node[inner sep=0pt] at ($(#2,#3)!0.5!(#4,#5)$) {\includegraphics[width=\phw cm]{\adpath/#1}};
      \fi
    }{\fill[black!12] (#2,#3) rectangle (#4,#5);}%
  \end{scope}}
\definecolor{cWhat}{HTML}{3B6EA8}
\definecolor{cWho}{HTML}{D08B2E}
\definecolor{cWhen}{HTML}{4E9A5A}
\definecolor{cGray}{HTML}{555555}
\definecolor{sIn}{HTML}{4F6D9A}
\definecolor{sCol}{HTML}{2A8A80}
\definecolor{sAgg}{HTML}{7656A8}
\definecolor{sMat}{HTML}{A34D7E}
\definecolor{sEval}{HTML}{C0504D}
\definecolor{cGold}{HTML}{F2B630}
\definecolor{cEye}{HTML}{5CD3F0}
\definecolor{cBlueLink}{HTML}{2F7FD8}
\colorlet{cDrop}{cGray!40}
\tikzset{
  pics/robot/.style={code={
    \draw[#1!75!black, line width=0.5pt] (0,0.3) -- (0,0.4);
    \fill[#1] (0,0.42) circle (0.05);
    \fill[#1] (-0.32,0.08) rectangle (-0.27,0.22);
    \fill[#1] (0.27,0.08) rectangle (0.32,0.22);
    \draw[#1!75!black, fill=white, line width=0.6pt, rounded corners=2.5pt] (-0.27,0) rectangle (0.27,0.3);
    \fill[#1!25!black, rounded corners=1.5pt] (-0.2,0.05) rectangle (0.2,0.25);
    \fill[cEye] (-0.085,0.15) ellipse (0.045 and 0.055);
    \fill[cEye] (0.085,0.15) ellipse (0.045 and 0.055);
    \draw[#1!75!black, fill=#1!45, line width=0.5pt, rounded corners=2pt] (-0.19,-0.25) rectangle (0.19,-0.03);
    \draw[#1!75!black, fill=white, line width=0.4pt] (0,-0.14) circle (0.055);
  }},
  pics/usericon/.style={code={
    \fill[#1!15, rounded corners=3pt] (-0.22,-0.22) rectangle (0.22,0.22);
    \fill[#1] (0,0.06) circle (0.075);
    \fill[#1] (-0.13,-0.15) arc (180:0:0.13 and 0.12) -- cycle;
  }},
  pics/medal/.style={code={
    \fill[sEval!80] (-0.1,0.18)--(-0.02,0.18)--(0.03,0.02)--(-0.05,0.02)--cycle;
    \fill[cWhat] (0.1,0.18)--(0.02,0.18)--(-0.03,0.02)--(0.05,0.02)--cycle;
    \draw[cGold!70!black, fill=cGold, line width=0.4pt] (0,-0.06) circle (0.1);
    \node[font=\fontsize{4}{4}\selectfont\bfseries, text=white] at (0,-0.06) {1};
  }},
  pics/trendup/.style={code={
    \draw[cGray!50, line width=0.4pt] (-0.15,0.15) -- (-0.15,-0.15) -- (0.17,-0.15);
    \draw[->, >={Stealth[length=2.5pt,width=2.5pt]}, cWhen, line width=0.9pt, line cap=round]
      (-0.11,-0.1) -- (-0.03,0.0) -- (0.03,-0.05) -- (0.14,0.1);
  }},
  pics/adchip/.style={code={
    \draw[#1!60, fill=white, rounded corners=1pt, line width=0.4pt] (0,0) rectangle (0.62,-0.2);
    \fill[#1!35, rounded corners=0.5pt] (0.04,-0.04) rectangle ++(0.12,-0.12);
    \draw[cGray!35, line width=0.7pt, line cap=round] (0.22,-0.1) -- (0.55,-0.1);
  }},
}
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  yscale=1.13, every pic/.append style={yscale=0.885},
  font=\footnotesize,
  >={Stealth[length=4.5pt,width=4pt]},
  panel/.style={fill=#1!5, draw=#1!55, line width=0.7pt, rounded corners=6pt},
  tab/.style={fill=#1, text=white, font=\footnotesize\bfseries, rounded corners=3pt,
              inner xsep=6pt, inner ysep=3pt, anchor=west},
  card/.style={fill=white, draw=#1!45, line width=0.5pt, rounded corners=3pt},
  tag/.style={rounded corners=2pt, minimum width=0.42cm, text=white,
              font=\scriptsize\bfseries, inner sep=0pt},
  dot/.style={circle, draw=#1, line width=0.6pt, minimum size=0.3cm, inner sep=0pt},
  pill/.style={fill=#1!15, text=#1!80!black, rounded corners=1.5pt,
               font=\fontsize{4.8}{5}\selectfont\bfseries, inner xsep=2pt, inner ysep=1.2pt},
  line/.style={line width=0.8pt, draw=cGray},
  flow/.style={->, line width=0.8pt, draw=cGray},
  thinflow/.style={->, line width=0.5pt, draw=cGray!75},
  gl/.style={line width=0.9pt, draw=cGray!35, line cap=round},
  tinyt/.style={font=\fontsize{4.8}{5.6}\selectfont},
  htag/.style={fill=white, draw=#1!45, text=#1!80!black, rounded corners=2pt, line width=0.4pt,
               font=\fontsize{5.2}{6}\selectfont, inner xsep=1.8pt, inner ysep=1pt,
               text height=1.5ex, text depth=0.4ex},
]
\def\ym{-0.2}

\def\pt{3.2} \def\pb{-3.0}
\fill[sIn, fill opacity=0.09, rounded corners=8pt] (-0.15,-3.48) rectangle (12.7,3.8);
\fill[sMat, fill opacity=0.08, rounded corners=8pt] (12.9,-3.48) rectangle (22.5,3.8);
\node[anchor=south west, inner sep=0pt, font=\small\bfseries, text=black] at (0.0,3.49)
  {Context Hint Optimization (for each ad $a$)};
\node[anchor=south west, inner sep=0pt, font=\small\bfseries, text=black] at (13.05,3.49)
  {Ranking \& Evaluation (for each query $q$)};
\foreach \xa/\xb/\c/\t in {0.0/2.5/sIn/1. Inputs,
                           2.9/7.85/sCol/2. Hint Collectors,
                           8.25/12.55/sAgg/3. Hint Aggregator,
                           13.05/14.95/cGray/Query \& Pool,
                           15.35/18.95/sMat/4. Ad Ranker,
                           19.35/22.35/sEval/5. Rank Evaluator} {
  \draw[panel=\c] (\xa,\pb) rectangle (\xb,\pt);
  \node[tab=\c] at (\xa+0.15,\pt) {\t};
}

\draw[card=sIn] (0.12,0.15) rectangle (2.38,2.82);
\node[font=\scriptsize\bfseries, text=sIn!80!black] at (1.25,2.62) {Ad corpus $\mathcal{D}_a$};
\draw[cGray!45, fill=white, rounded corners=2pt, line width=0.4pt] (0.24,1.12) rectangle (2.26,2.4);
\fill[cGray!12, rounded corners=2pt] (0.24,2.4) rectangle (2.26,2.2);
\fill[cGray!12] (0.24,2.25) rectangle (2.26,2.2);
\foreach \x/\c in {0.33/sEval,0.43/cGold,0.53/cWhen} \fill[\c] (\x,2.3) circle (0.035);
\node[fill=white, rounded corners=2pt, tinyt, text=cGray, inner xsep=4pt, inner ysep=0.8pt] at (1.42,2.3) {hellofresh.com};
\plphoto{0.33}{1.33}{0.97}{1.9}
\node[tinyt, font=\fontsize{5}{5.6}\selectfont\bfseries, anchor=north west, inner sep=0pt, align=left]
  at (1.05,2.08) {HelloFresh\\Protein Smart};
\foreach \y/\l in {1.62/1.1,1.47/1.1,1.32/0.75} \draw[gl, line width=0.7pt] (1.04,\y) -- ++(\l,0);
\node[pill=sIn, anchor=west] (sp1) at (0.24,0.85) {30g+ protein};
\node[pill=sIn, anchor=west] (sp2) at ($(sp1.east)+(0.05,0)$) {Meal kit};
\foreach \i in {0,...,3} \node[star, star points=5, star point ratio=2.3, fill=cGold,
   minimum size=0.17cm, inner sep=0pt] at (0.34+0.17*\i,0.45) {};
\node[star, star points=5, star point ratio=2.3, fill=cGray!25, minimum size=0.17cm, inner sep=0pt] at (0.34+0.17*4,0.45) {};
\node[tinyt, text=cGray, anchor=west] at (1.13,0.45) {\textit{``tasty \& filling''}};

\draw[card=sIn] (0.12,-2.82) rectangle (2.38,-0.12);
\node[font=\scriptsize\bfseries, text=sIn!80!black] at (1.25,-0.32) {Ad card $\mathcal{C}_a$};
\draw[cGray!40, fill=white, rounded corners=2pt, line width=0.4pt] (0.24,-2.7) rectangle (2.26,-0.55);
\node[tinyt, text=cGray, anchor=west] at (0.29,-0.69) {Sponsored $\cdot$ HelloFresh};
\plphoto{0.32}{-1.56}{1.0}{-0.86}
\node[font=\fontsize{5.2}{6}\selectfont\bfseries, anchor=north west, inner sep=0pt, align=left]
  at (1.08,-0.88) {Protein\\Smart Meals};
\node[tinyt, text=cGray, anchor=north west, inner sep=0pt, align=left, font=\fontsize{4.6}{5.4}\selectfont\itshape]
  at (1.08,-1.27) {30g+ protein\\per serving};
\draw[gl, line width=0.7pt] (0.34,-1.83) -- (2.14,-1.83);
\draw[gl, line width=0.7pt] (0.34,-2.0) -- (1.7,-2.0);
\node[fill=sIn, text=white, rounded corners=4pt, font=\fontsize{5}{5}\selectfont\bfseries,
      inner xsep=6pt, inner ysep=2pt] at (1.25,-2.42) {Order now};

\coordinate (corpusE) at (2.38,1.67);
\coordinate (cardS)   at (1.25,-2.82);

\def\cxl{3.55} \def\cxr{7.62}
\newcommand{\collcard}[5]{%
  \draw[draw=#4, fill=#4!9, line width=0.5pt, rounded corners=2pt] (\cxl,#2-#3) rectangle (\cxr,#2);
  \coordinate (#1) at (\cxr,#2-#3/2);
  \pic[scale=0.78] at (\cxl+0.3,#2-#3/2-0.06) {robot=#4};
  \node[anchor=west, inner sep=0pt] at (\cxl+0.62,#2-0.17) {#5};}
\newcommand{\tagrow}[4]{%
  \coordinate (tagp) at (\cxl+0.62,#1-0.47-0.30*#2);
  \foreach \t in {#4} {
    \node[htag=#3, anchor=west] (tagq) at (tagp) {\t};
    \coordinate (tagp) at ($(tagq.east)+(0.1,0)$);
  }}
\collcard{c1}{2.95}{0.65}{cWhat}{Product Features}
\tagrow{2.95}{0}{cWhat}{30g+ per serving, Protein Smart}
\collcard{c2}{2.26}{0.65}{cWhat}{Pain Relievers}
\tagrow{2.26}{0}{cWhat}{less searching, protein-focused}
\collcard{c3}{1.57}{0.65}{cWhat}{Gain Creators}
\tagrow{1.57}{0}{cWhat}{hearty portion, more protein}
\collcard{c4}{0.84}{0.95}{cWho}{Customer Segments}
\tagrow{0.84}{0}{cWho}{exercisers, 30g seekers, intake-focused}
\tagrow{0.84}{1}{cWho}{protein-first, muscle builders}
\collcard{c5}{-0.15}{0.95}{cWho}{Customer Jobs}
\tagrow{-0.15}{0}{cWho}{boost intake, get 30g+, hit target}
\tagrow{-0.15}{1}{cWho}{fitness goals, convenience}
\collcard{c6}{-1.18}{0.95}{cWhen}{Usage Scenarios}
\tagrow{-1.18}{0}{cWhen}{choosing a meal, comparing protein}
\tagrow{-1.18}{1}{cWhen}{meal planning, post-workout}
\collcard{c7}{-2.17}{0.65}{cWhen}{Decision Stages}
\tagrow{-2.17}{0}{cWhen}{awareness, consideration, purchase}
\node[tag, fill=cWhat, minimum height=2.29cm] (tWhat) at (3.22, 1.935) {\rotatebox{90}{What}};
\node[tag, fill=cWho,  minimum height=2.19cm] (tWho)  at (3.22,-0.13) {\rotatebox{90}{Who}};
\node[tag, fill=cWhen, minimum height=1.85cm] (tWhen) at (3.22,-2.0) {\rotatebox{90}{When}};

\coordinate (b1) at (2.7,0);
\draw[flow] (corpusE |- tWhat) -- (tWhat.west);
\draw[line] (b1 |- tWhat) -- (b1 |- tWhen);
\foreach \t in {tWho,tWhen} \draw[flow] (b1 |- \t) -- (\t.west);

\begin{scope}[xshift=0.25cm]
\begin{scope}[xshift=0.25cm]
\draw[sAgg!70, fill=sAgg!10, rounded corners=4pt, line width=0.6pt] (7.85,-2.82) rectangle (8.8,2.95);
\foreach \n/\col in {c1/cWhat,c2/cWhat,c3/cWhat,c4/cWho,c5/cWho,c6/cWhen,c7/cWhen}
  \draw[->, line width=0.6pt, \col!75] (\n) -- (\n -| {7.85,0});
\pic[scale=0.8] at (8.325,2.47) {robot=sAgg};
\node[font=\fontsize{4.9}{6}\selectfont\bfseries, text=sAgg!80!black] at (8.325,2.05) {Aggregator};
\node[font=\fontsize{8}{9}\selectfont\bfseries, text=sAgg!80!black] at (8.325,1.72) {23};
\node[font=\fontsize{5}{6}\selectfont, text=sAgg!80!black] at (8.325,1.49) {statements};
\foreach \k in {0,...,22} {
  \pgfmathtruncatemacro{\cc}{\k<6 ? 0 : (\k<16 ? 1 : 2)}
  \ifcase\cc \def\kc{cWhat}\or \def\kc{cWho}\or \def\kc{cWhen}\fi
  \pgfmathsetmacro{\gx}{8.04+0.19*mod(\k,4)}
  \pgfmathsetmacro{\gy}{1.18-0.27*floor(\k/4)}
  \fill[\kc!70, rounded corners=0.8pt] (\gx-0.075,\gy-0.075) rectangle ++(0.15,0.15);
}
\draw[->, line width=0.6pt, sAgg] (8.325,-0.3) -- (8.325,-0.62);
\node[font=\fontsize{4.5}{5.5}\selectfont, text=sAgg!80!black] at (8.325,-0.8) {example budget};
\node[font=\fontsize{6.5}{7}\selectfont, text=sAgg!80!black] at (8.325,-1.03) {$k=5$};
\foreach \k in {0,...,4}
  \draw[sAgg!80!black, fill=sAgg!45, rounded corners=0.8pt, line width=0.3pt]
    (8.07,{-1.32-0.27*\k}) rectangle ++(0.51,-0.15);
\draw[flow] (8.8,-1.95) -- (8.97,-1.95);
\end{scope}

\draw[sAgg!55, fill=white, line width=0.6pt, rounded corners=1pt]
  (9.25,-2.82) -- (9.25,2.95) -- (11.92,2.95) -- (12.15,2.72) -- (12.15,-2.82) -- cycle;
\draw[sAgg!55, fill=sAgg!10, line width=0.5pt] (11.92,2.95) -- (11.92,2.72) -- (12.15,2.72) -- cycle;
\node[font=\fontsize{6.5}{7.5}\selectfont\bfseries, text=sAgg!80!black, anchor=west] at (9.35,2.73)
  {Context hints $\mathcal{H}_a$};
\foreach \i/\da/\db/\txt in {
    1/cWhat/cWho/{Meals with 30g+ protein per serving for people tracking protein intake},
    2/cWhat/cWhen/{Protein-focused meals for a \mbox{higher-protein} eating routine},
    3/cWhen/cWho/{Compare meal choices by protein content for a \mbox{per-serving} target},
    4/cWho/none/{A convenient protein-rich meal option for everyday meal planning},
    5/cWho/cWhat/{Substantial protein for people with fitness or strength goals}} {
  \pgfmathsetmacro{\yt}{2.5-1.07*(\i-1)}
  \draw[cGray!25, fill=white, line width=0.4pt, rounded corners=2pt] (9.35,\yt) rectangle (12.05,\yt-1.0);
  \node[font=\fontsize{6.1}{7}\selectfont\bfseries, text=cGray, anchor=north] at (9.47,\yt-0.03) {\i};
  \fill[\da] (9.47,\yt-0.42) circle (0.05);
  \def\nonestr{none}\ifx\db\nonestr\else\fill[\db] (9.47,\yt-0.6) circle (0.05);\fi
  \node[anchor=north west, inner sep=0pt, text width=2.4cm, align=left,
        font=\fontsize{6.1}{7.1}\selectfont, execute at begin node={\hyphenpenalty=10000}]
    at (9.58,\yt-0.09) {\txt};
}

\end{scope}

\pic[scale=1.0] at (13.32,2.62) {usericon=cBlueLink};
\node[anchor=north west, fill=cBlueLink!10, rounded corners=3pt, inner xsep=3pt, inner ysep=2pt,
      text width=1.12cm, align=left, font=\fontsize{5.6}{6.6}\selectfont\itshape] at (13.6,2.93)
  {How can I build muscle?};
\node[anchor=west, inner sep=0pt, font=\fontsize{5.6}{6}\selectfont\bfseries, text=black!70] at (13.15,2.12)
  {Candidate pool};
\foreach \k/\f/\b in {0/factor/Factor, 1/peloton/Peloton, 2/scheels/Scheels, 3/hellofresh/HelloFresh} {
  \pgfmathsetmacro{\ct}{1.92-1.185*\k}
  \ifnum\k=3
    \draw[sEval, fill=white, rounded corners=3pt, line width=0.9pt] (13.15,\ct-1.1) rectangle (14.85,\ct);
  \else
    \draw[black!20, fill=white, rounded corners=3pt, line width=0.5pt] (13.15,\ct-1.1) rectangle (14.85,\ct);
  \fi
  \adthumb{\f.jpg}{13.23}{\ct-0.6}{14.77}{\ct-0.08}
  \node[anchor=west, inner sep=0pt, font=\fontsize{5.6}{6}\selectfont\bfseries, text=black!80] at (13.23,\ct-0.74) {\b};
  \ifnum\k=3
    \node[anchor=west, inner sep=0pt, font=\fontsize{5.4}{6}\selectfont, text=cGray]
      at (13.23,\ct-0.94) {$(\mathcal{C}_a,\mathcal{H}_a)$};
  \else
    \node[anchor=west, inner sep=0pt, font=\fontsize{5.4}{6}\selectfont, text=cGray]
      at (13.23,\ct-0.94) {$\mathcal{C}_b$};
  \fi
}
\node[fill=sEval, text=white, rounded corners=2pt, inner xsep=2pt, inner ysep=0.8pt,
      font=\fontsize{4.8}{5}\selectfont\bfseries] at (14.6,{1.92-1.185*3}) {target};
\pgfmathsetmacro{\hfy}{1.92-1.185*3-0.55}
\draw[flow] (12.4,\hfy) -- (13.15,\hfy);
\node[font=\fontsize{5.6}{6}\selectfont, text=sAgg!85!black, inner sep=1pt, anchor=south] at (12.8,\hfy+0.02) {$\mathcal{H}_a$};
\draw[flow] (cardS) -- (cardS |- 0,-3.3) -- (13.55,-3.3) -- (13.55,{1.92-1.185*3-1.1});
\node[font=\fontsize{5.6}{6}\selectfont, text=sIn!85!black, inner sep=1pt, anchor=south east] at (13.5,-3.29) {$\mathcal{C}_a$};
\draw[flow] (14.95,\ym) -- (15.35,\ym);

\begin{scope}[xshift=3.95cm]

\foreach \m/\T/\B/\name in {m1/2.95/-0.06/Text-Embedding Ranker, m2/-0.18/-2.82/LLM Ranker} {
  \draw[card=sMat, line width=0.6pt] (11.52,\B) rectangle (14.88,\T);
  \node[font=\footnotesize\bfseries, text=black!85] at (13.2,\T-0.25) {\name};
  \fill[sMat!10, rounded corners=2pt] (11.62,\B+0.1) rectangle (12.5,\T-0.5);
}
\begin{scope}[yshift=0.28cm]
\begin{scope}[shift={(12.06,1.12)}, scale=0.6]
  \draw[cGray!45, line width=0.4pt] (-0.5,-0.55) -- (-0.5,0.5) (-0.5,-0.55) -- (0.55,-0.55);
  \foreach \p in {(0.3,0.3),(0.4,0.05),(0.05,0.4),(-0.15,0.0),(0.38,-0.3)}
    \fill[cGray!40] \p circle (1.6pt);
  \draw[->, line width=1pt, cWhat] (-0.5,-0.55) -- (0.38,-0.1);
  \draw[->, line width=1pt, sMat]  (-0.5,-0.55) -- (0.0,0.33);
  \draw[cGray, line width=0.4pt] (-0.16,-0.38) arc (27:60:0.38);
\end{scope}
\node[font=\fontsize{5}{6}\selectfont, text=sMat!80!black] at (12.06,0.45) {$\mathrm{sim}(\mathbf{q},\mathbf{h}_i)$};
\foreach \i/\s in {1/0.349, 2/0.378, 3/0.316, 4/0.329, 5/0.416} {
  \pgfmathsetmacro{\yy}{1.76-0.29*(\i-1)}
  \node[anchor=west, inner sep=0pt, font=\fontsize{5.6}{6}\selectfont, text=cGray] at (12.66,\yy) {$h_{\i}$};
  \fill[sMat!12, rounded corners=1pt] (12.98,\yy-0.06) rectangle (14.25,\yy+0.06);
  \ifnum\i=5
    \fill[sMat, rounded corners=1pt] (12.98,\yy-0.06) rectangle ({12.98+1.27*\s/0.45},\yy+0.06);
    \node[anchor=east, inner sep=0pt, font=\fontsize{5.6}{6}\selectfont\bfseries, text=sMat!85!black] at (14.8,\yy) {\s};
  \else
    \fill[sMat!45, rounded corners=1pt] (12.98,\yy-0.06) rectangle ({12.98+1.27*\s/0.45},\yy+0.06);
    \node[anchor=east, inner sep=0pt, font=\fontsize{5.6}{6}\selectfont, text=cGray] at (14.8,\yy) {\s};
  \fi
}
\draw[cGray!25, line width=0.4pt] (12.62,0.36) -- (14.8,0.36);
\node[anchor=west, inner sep=0pt, font=\fontsize{4.7}{5.5}\selectfont,
      text=sMat!85!black] at (12.65,0.13)
      {$s=\lambda s_c+(1-\lambda)\max_i s_{h_i}$};

\end{scope}
\pic[scale=1.0] at (12.06,-1.7) {robot=sMat};
\node[font=\fontsize{5}{6}\selectfont, text=sMat!80!black] at (12.06,-2.4) {listwise};
\draw[sMat!70, fill=white, rounded corners=3pt, line width=0.5pt] (12.62,-0.72) rectangle (14.8,-1.78);
\node[anchor=west, inner sep=0pt, font=\fontsize{5.2}{6}\selectfont] at (12.7,-0.86)
  {\textcolor{sMat!80!black}{\textbf{$q$:}}\ \textit{How can I build muscle?}};
\node[anchor=west, inner sep=0pt, font=\fontsize{5}{6}\selectfont, text=cGray] at (12.7,-1.06)
  {ad cards + target hint:};
\foreach \k/\f in {0/factor, 1/hellofresh, 2/peloton, 3/scheels}
  \adthumb{\f.jpg}{12.72+0.52*\k}{-1.68}{13.16+0.52*\k}{-1.17}
\draw[sEval, line width=0.7pt, rounded corners=1.5pt] (13.24,-1.68) rectangle (13.68,-1.17);
\draw[->, line width=0.6pt, cGray] (13.71,-1.82) -- (13.71,-2.0);
\foreach \k in {0,1,2} {
  \node[anchor=east, inner sep=0pt, font=\fontsize{5}{6}\selectfont\bfseries, text=cGray] at (12.8+0.72*\k,-2.2) {\the\numexpr\k+1\relax};
  \pic[scale=0.8] at (12.86+0.72*\k,-2.12) {adchip=sMat};
}
\node[anchor=west, inner sep=0pt, font=\fontsize{5}{6}\selectfont, text=cGray] at (12.66,-2.52)
  {ranking over the ad pool};

\draw[flow] (15.0,\ym) -- (15.4,\ym);

\node[fill=cGray!15, text=cGray!90!black, font=\scriptsize\bfseries, rounded corners=5pt,
      inner xsep=5pt, inner ysep=1.5pt] at (16.15,2.55) {Control};
\node[fill=sEval!18, text=sEval!80!black, font=\scriptsize\bfseries, rounded corners=5pt,
      inner xsep=5pt, inner ysep=1.5pt] at (17.7,2.55) {Treatment};
\foreach \i in {1,...,4} {
  \pgfmathsetmacro{\y}{2.25-0.37*(\i-1)}
  \node[font=\tiny\bfseries, text=cGray, anchor=east] at (15.66,\y-0.11) {\i};
  \foreach \x in {15.7,17.25} {
    \draw[cGray!40, fill=white, rounded corners=1.5pt, line width=0.4pt]
      (\x,\y) rectangle ++(0.9,-0.22);
    \fill[cGray!25, rounded corners=0.5pt]
      (\x+0.05,\y-0.04) rectangle ++(0.14,-0.14);
    \draw[gl, line width=0.7pt] (\x+0.27,\y-0.11) -- ++(0.53,0);
  }
}
\foreach \x/\i in {15.7/4,17.25/2} {
  \pgfmathsetmacro{\y}{2.25-0.37*(\i-1)}
  \draw[sEval, fill=sEval!18, rounded corners=1.5pt, line width=0.7pt]
    (\x,\y) rectangle ++(0.9,-0.22);
  \plphoto{\x+0.05}{\y-0.2}{\x+0.24}{\y-0.02}
  \node[font=\fontsize{4.5}{5}\selectfont\bfseries, text=sEval!80!black]
    at (\x+0.56,\y-0.11) {target};
}
\draw[->, sEval, line width=0.7pt]
  (16.65,{2.25-0.37*3-0.11}) to[out=0,in=180]
  (17.2,{2.25-0.37*1-0.11});

\node[draw=sEval!60, fill=white, rounded corners=3pt, line width=0.6pt,
      minimum width=2.7cm, minimum height=0.6cm, align=center] (dr) at (16.9,-0.5)
  {$\Delta r_i = \pi_i(a) - \pi_i'(a)$\\[1pt] {\scriptsize$= 4 - 2 = +2$}};
\draw[flow] (16.9,0.72) -- (dr.north);
\node[draw=sEval!70, fill=sEval!12, rounded corners=3pt, line width=0.6pt,
      minimum width=1.35cm, minimum height=1.19cm] (rg) at (16.15,-2.295) {};
\node[draw=sEval!70, fill=sEval!12, rounded corners=3pt, line width=0.6pt,
      minimum width=1.35cm, minimum height=1.19cm] (wr) at (17.65,-2.295) {};
\pic[scale=1.3] at (16.15,-2.08) {trendup};
\pic[scale=1.3] at (17.65,-2.05) {medal};
\node[font=\scriptsize\bfseries] at (16.15,-2.63) {Rank Gain};
\node[font=\scriptsize\bfseries] at (17.65,-2.63) {Win Rate};
\draw[flow] (dr.south) -- ++(0,-0.3) -| (rg.north);
\draw[flow] (dr.south) -- ++(0,-0.3) -| (wr.north);
\end{scope}
\end{tikzpicture}}
\vspace{-6mm}
\caption{Overview of \ourbench. For each ad (Steps 1--3), its ad corpus is used to generate context hints. For each query (Steps 4--5), the ad ranker ranks ads in its candidate pool based on ad cards and context hints, followed by rank-based evaluation.}
\label{fig:pipeline}
\vspace{-2mm}
\end{figure*}

